FLUCS: a modular GPU-native framework for fluid and plasma turbulence

We present FLUCS, an open-source framework for solving systems of partial differential equations efficiently on graphics processing units (GPUs), targeting models of fluid and plasma turbulence. It comprises a set of numerical solvers specialised for a well-defined class of problems and independently developed systems that supply specific systems of equations. This allows different models to share numerical infrastructure while retaining control over their individual implementation and optimisation. The present release provides a Fourier pseudospectral solver for one-, two-, and three-dimensional periodic domains solved on a single NVIDIA GPU, with integrating-factor time integration and several time-stepping and dealiasing methods. We verify its convergence, quantify its computational costs, and demonstrate its application to three reduced models of fusion and astrophysical plasma turbulence.

==> tikz/code_structure.tex <==
% Requires:
%   \usepackage{xcolor}
%   \usepackage{tikz}
%   \usetikzlibrary{calc}

\definecolor{googleblue}{HTML}{4285F4}
\definecolor{googlered}{HTML}{DB4437}
\definecolor{googlegreen}{HTML}{0F9D58}

\begin{tikzpicture}[
	scale=1.0,
	every node/.style={
		scale=1.0,
		text=black,
		font=\fontfamily{cmr}\selectfont
	}
	]
	
	% ---------------------------------------------------------------------------
	% Parameters
	% ---------------------------------------------------------------------------
	
	% Box sizes
	\def\rootwidth{3.0cm}
	\def\solverwidth{3.2cm}
	\def\systemwidth{3.7cm}
	\def\itemwidth{2.5cm}
	\def\boxheight{0.7cm}
	
	% Separations
	\def\solverseparation{4.0cm}
	\def\systemseparation{2.8cm}
	\def\othersystemseparation{2.2cm}
	\def\itemseparation{1.0cm}
	\def\branchlength{0.2cm}
	\def\fourieritemshift{0.35cm}
	
	% System layout
	\def\systemhorizontalspacing{1.6cm} % Gap from FourierSolver to system boxes
	\def\systemverticalspacing{1.1cm}   % Vertical separation between systems
	\def\systembranchposition{0.5}     % 0 = solver, 1 = first system
	
	% Line properties
	\def\outlinewidth{0.7pt}
	\def\connectionwidth{0.7pt}
	\def\cornerradius{1.5pt}
	
	% Colours
	\colorlet{rootcolour}{googleblue!20}
	\colorlet{solvercolour}{googlegreen!18}
	\colorlet{systemcolour}{googlered!18}
	\colorlet{itemcolour}{gray!12}
	
	\colorlet{rootoutlinecolour}{googleblue!65!black}
	\colorlet{solveroutlinecolour}{googlegreen!65!black}
	\colorlet{systemoutlinecolour}{googlered!65!black}
	\colorlet{outlinecolour}{gray!70}
	\colorlet{connectioncolour}{gray!70}
	
	% Styles
	\tikzset{
		flucs box/.style={
			draw=outlinecolour,
			line width=\outlinewidth,
			rounded corners=\cornerradius,
			minimum height=\boxheight,
			align=center,
			text=black,
			font=\fontfamily{cmr}\selectfont
		},
		root box/.style={
			flucs box,
			minimum width=\rootwidth,
			fill=rootcolour,
			draw=rootoutlinecolour,
			font=\fontfamily{cmr}\selectfont\bfseries
		},
		solver box/.style={
			flucs box,
			minimum width=\solverwidth,
			fill=solvercolour,
			draw=solveroutlinecolour,
			font=\fontfamily{cmr}\selectfont\bfseries
		},
		system box/.style={
			flucs box,
			minimum width=\systemwidth,
			fill=systemcolour,
			draw=systemoutlinecolour
		},
		item box/.style={
			flucs box,
			minimum width=\itemwidth,
			fill=itemcolour
		},
		connection/.style={
			draw=connectioncolour,
			line width=\connectionwidth,
			rounded corners=\cornerradius
		}
	}
	
	% ---------------------------------------------------------------------------
	% FLUCS and its general components
	% ---------------------------------------------------------------------------
	
	\node[root box] (flucs) at (0,0) {\texttt{flucs}};
	
	\node[item box] (input) at
	($(flucs)+(0,-\itemseparation)$) {Input};
	\node[item box] (output) at
	($(input)+(0,-\itemseparation)$) {Output};
	\node[item box] (restart) at
	($(output)+(0,-\itemseparation)$) {Restart};
	\node[item box] (diagnostics) at
	($(restart)+(0,-\itemseparation)$) {Diagnostics};
	\node[item box] (postprocessing) at
	($(diagnostics)+(0,-\itemseparation)$) {Postprocessing};
	
	\coordinate (flucsbranch) at ($(flucs.west)+(-\branchlength,0)$);
	
	\draw[connection] (flucs.west) -- (flucsbranch) -- (flucsbranch |- postprocessing.west);
	\draw[connection] (flucsbranch |- input.west) -- (input.west);
	\draw[connection] (flucsbranch |- output.west) -- (output.west);
	\draw[connection] (flucsbranch |- diagnostics.west) -- (diagnostics.west);
	\draw[connection] (flucsbranch |- restart.west) -- (restart.west);
	\draw[connection] (flucsbranch |- postprocessing.west) -- (postprocessing.west);
	
	% ---------------------------------------------------------------------------
	% Solvers
	% ---------------------------------------------------------------------------
	
	\node[solver box] (fouriersolver) at
	($(flucs.east)+(\solverseparation,0)$) {\texttt{FourierSolver}};
	
	\draw[connection] (flucs.east) -- (fouriersolver.west);
	
	\node[item box] (timesteppers) at
	($(fouriersolver)+(\fourieritemshift,-\itemseparation)$) {Timesteppers};
	\node[item box] (forcing) at
	($(timesteppers)+(0,-\itemseparation)$) {Forcing};
	\node[item box] (solverdiagnostics) at
	($(forcing)+(0,-\itemseparation)$) {Diagnostics};
%	\node[item box] (solverdots) at
%	($(solverdiagnostics)+(0,-\itemseparation)$) {$\dots$};
	
	\coordinate (fourierbranch) at
	($(fouriersolver.south west)+(\branchlength,0)$);
	
	\draw[connection] (fourierbranch) -- (fourierbranch |- solverdiagnostics.west);
	\draw[connection] (fourierbranch |- timesteppers.west) -- (timesteppers.west);
	\draw[connection] (fourierbranch |- forcing.west) -- (forcing.west);
	\draw[connection] (fourierbranch |- solverdiagnostics.west) -- (solverdiagnostics.west);
%	\draw[connection] (fourierbranch |- solverdots.west) -- (solverdots.west);
	
	\node[solver box] (anothersolver) at
	($(fouriersolver)+(0,-4.2cm)$) {$\dots$};
	
	\coordinate (solverjunction) at ($(flucs)!0.5!(fouriersolver)$);
	\coordinate (solvertrunkend) at
	($(solverjunction |- anothersolver.center)+(0,-1.0cm)$);
	
	\draw[connection] (solverjunction) -- (solvertrunkend);
	\draw[connection] (solverjunction |- anothersolver.west) -- (anothersolver.west);
	\node[inner sep=0pt] at
	($(solvertrunkend)+(0,-0.25cm)$) {$\dots$};
	
	% ---------------------------------------------------------------------------
	% Systems associated with the FourierSolver
	% ---------------------------------------------------------------------------
	
	% anchor=west means \systemhorizontalspacing measures the gap between
	% the edges of FourierSolver and FourierSystem1.
	\node[system box, anchor=west] (systemone) at
	($(fouriersolver.east)+(\systemhorizontalspacing,0)$)
	{\texttt{KREHMFourier}};
	
	\node[system box, anchor=west] (systemtwo) at
	($(systemone.west)+(0,-\systemverticalspacing)$)
	{\texttt{ColdITG2DFourier}};
	
	\node[system box, anchor=west] (systemthree) at
	($(systemtwo.west)+(0,-\systemverticalspacing)$)
	{\texttt{CollisionalETGFourier}};
	
	\node[system box, anchor=west] (systemdots) at
	($(systemthree.west)+(0,-\systemverticalspacing)$)
	{$\dots$};
	
	% Position along the line from FourierSolver to FourierSystem1:
	%   0.0 places it at FourierSolver;
	%   1.0 places it at FourierSystem1.
	\coordinate (systemjunction) at
	($(fouriersolver.east)!\systembranchposition!(systemone.west)$);
	
	% Main connection
	\draw[connection]
	(fouriersolver.east) -- (systemone.west);
	
	% Vertical branch
	\draw[connection]
	(systemjunction) -- (systemjunction |- systemdots.west);
	
	% Horizontal branches
	\draw[connection]
	(systemjunction |- systemtwo.west) -- (systemtwo.west);
	
	\draw[connection]
	(systemjunction |- systemthree.west) -- (systemthree.west);
	
	\draw[connection]
	(systemjunction |- systemdots.west) -- (systemdots.west);
	
\end{tikzpicture}

==> tikz/timestep_loop.tex <==
% Requires:
%   \usepackage{xcolor}
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,calc}

\begin{tikzpicture}[
	scale=1.0,
	every node/.style={
		scale=1.0,
		text=black,
		font=\fontfamily{cmr}\selectfont
	}
	]
	
	% ---------------------------------------------------------------------------
	% Parameters
	% ---------------------------------------------------------------------------
	
	% Box sizes
	\def\boxwidth{3.0cm}
	\def\boxtextwidth{3.3cm}
	\def\boxheight{0.9cm}
	
	% Separations
	\def\tophorizontalspacing{4.2cm}
	\def\lowerhorizontalspacing{4.2cm}
	\def\lowerverticalspacing{2.4cm}
	
	% Line properties
	\def\outlinewidth{0.7pt}
	\def\connectionwidth{0.7pt}
	\def\cornerradius{1.5pt}
	\def\arrowlength{2.0mm}
	
	% Colours
	\colorlet{boxcolour}{gray!12}
	\colorlet{outlinecolour}{gray!70}
	\colorlet{connectioncolour}{gray!70}
	
	\definecolor{googleblue}{HTML}{4285F4}
	\definecolor{googlered}{HTML}{DB4437}
	\definecolor{googlegreen}{HTML}{0F9D58}
	
	\colorlet{fieldcolour}{googleblue!20}
	\colorlet{solvercolour}{googlegreen!18}
	\colorlet{systemcolour}{googlered!18}
	
	\colorlet{fieldoutlinecolour}{googleblue!65!black}
	\colorlet{solveroutlinecolour}{googlegreen!65!black}
	\colorlet{systemoutlinecolour}{googlered!65!black}
	
	\newif\ifshownumbers
	\shownumberstrue       % Show numbers
	% \shownumbersfalse    % Hide numbers
	
	% Styles
	\tikzset{
		flow box/.style={
			draw=outlinecolour,
			fill=boxcolour,
			line width=\outlinewidth,
			rounded corners=\cornerradius,
			minimum width=\boxwidth,
			minimum height=\boxheight,
			text width=\boxtextwidth,
			align=center,
			text=black,
			font=\fontfamily{cmr}\selectfont
		},
		field box/.style={
			flow box,
			fill=fieldcolour,
			draw=fieldoutlinecolour
		},
		solver box/.style={
			flow box,
			fill=solvercolour,
			draw=solveroutlinecolour
		},
		system box/.style={
			flow box,
			fill=systemcolour,
			draw=systemoutlinecolour
		},
		timestepper box/.style={
			flow box,
			fill=solvercolour,
			draw=solveroutlinecolour,
			text width={1.0*\boxtextwidth}
		},
		connection/.style={
			draw=connectioncolour,
			line width=\connectionwidth,
			rounded corners=\cornerradius,
			-{Latex[length=\arrowlength]}
		},
		dashed connection/.style={
			connection,
			dashed
		},
		number label/.style={
			circle,
			draw=black,
			fill=white,
			line width=\outlinewidth,
			minimum size=0.35cm,
			inner sep=0pt,
			text=black,
			font=\fontfamily{cmr}\selectfont\bfseries
		}
	}
	
	% ---------------------------------------------------------------------------
	% Boxes
	% ---------------------------------------------------------------------------
	
	% Top row
	\node[field box] (boxone) at (0,0) {Fields at $t_{\tindex}$};
	\node[timestepper box] (boxtwo) at
	($(boxone)+(\tophorizontalspacing,0)$) {Stage 1};
	\node[timestepper box] (boxthree) at
	($(boxtwo)+(\tophorizontalspacing,0)$) {Stage 2};
	\node[field box] (boxfour) at
	($(boxthree)+(\tophorizontalspacing,0)$) {Fields at $t_{\tindex+1}$};
	
	% Lower loop
	\node[system box] (boxfive) at
	($(boxtwo)+(0,-\lowerverticalspacing)$) {Construct Fourier intermediates};
	\node[solver box] (boxsix) at
	($(boxfive)+(0,-\lowerverticalspacing)$) {Perform dealiased \ctor and \rtoc transforms};
	\node[system box] (boxseven) at
	($(boxsix)+(\lowerhorizontalspacing,0)$) {Assemble nonlinear operator; supply linear matrix and forcing terms};
	\node[solver box] (boxeight) at
	($(boxseven)+(0,\lowerverticalspacing)$) {Construct propagators; combine linear and explicit contributions; obtain stage fields};
	
	% ---------------------------------------------------------------------------
	% Main path
	% ---------------------------------------------------------------------------
	
	\draw[connection] (boxone.east) -- (boxtwo.west);
	
	\node[inner sep=0pt] at
	($(boxtwo)!0.5!(boxthree)$) {$\dots$};
	
	\node[inner sep=0pt] (topdots) at
	($(boxthree.east)!0.35!(boxfour.west)$) {$\dots$};
	
	\coordinate (finaljunction) at
	($(boxthree.east)!0.70!(boxfour.west)$);
	
	\draw[connection] (finaljunction) -- (boxfour.west);
	
	% ---------------------------------------------------------------------------
	% Lower loop
	% ---------------------------------------------------------------------------
	
	\draw[connection] (boxtwo.south) -- (boxfive.north);
	\draw[connection] (boxfive.south) -- (boxsix.north);
	\draw[connection] (boxsix.east) -- (boxseven.west);
	\draw[connection] (boxseven.north) -- (boxeight.south);
	
	\draw[dashed connection] (boxeight.north) -- (boxthree.south);
	
	\coordinate (finalreturncorner) at
	(boxfour.south |- boxeight.east);
	
	\draw[dashed connection]
	(boxeight.east)
	-- (finalreturncorner)
	-- (boxfour.south);
	
	% ---------------------------------------------------------------------------
	% Additional numbers
	% ---------------------------------------------------------------------------
	
	\ifshownumbers
	
	% Number above the first connection
	\node[number label] at
	($(boxone.east)!0.5!(boxtwo.west)+(0,0.45cm)$) {1};
	
	% Numbers centred over the top-left corners of boxes
	\node[number label] at (boxfive.north west) {2};
	\node[number label] at (boxsix.north west) {3};
	\node[number label] at (boxseven.north west) {4};
	\node[number label] at (boxeight.north west) {5};
	
	% Number beside the dashed route towards the final box
	\node[number label] at
	($(finalreturncorner)!0.5!(boxfour.south)+(0.45cm,0)$) {6};
	
	% Number beside the dashed connection to box three
	\node[number label] at
	($(boxeight.north)!0.5!(boxthree.south)+(0.45cm,0)$) {6};
	
	\fi
	
\end{tikzpicture}
